Space-Efficient k-Mismatch Text Indexes

A central task in string processing is text indexing, where the goal is to preprocess a text (a string of length $n$) into an efficient index (a data structure) supporting queries about the text. Cole, Gottlieb, and Lewenstein (STOC 2004) proposed $k$-errata trees, a family of text indexes supporting approximate pattern matching queries of several types. In particular, $k$-errata trees yield an elegant solution to $k$-mismatch queries, where we are to report all substrings of the text with Hamming distance at most $k$ to the query pattern. The resulting $k$-mismatch index uses $O(n\log^k n)$ space and answers a query for a length-$m$ pattern in $O(\log^k n \log \log n + m + occ)$ time, where $occ$ is the number of approximate occurrences. In retrospect, $k$-errata trees appear very well optimized: even though a large body of work has adapted $k$-errata trees to various settings throughout the past two decades, the original time-space trade-off for $k$-mismatch indexing has not been improved in the general case. We present the first such improvement, a $k$-mismatch index with $O(n\log^{k-1} n)$ space and the same query time as $k$-errata trees. Previously, due to a result of Chan, Lam, Sung, Tam, and Wong (Algorithmica 2010), such an $O(n\log^{k-1} n)$-size index has been known only for texts over alphabets of constant size. In this setting, however, we obtain an even smaller $k$-mismatch index of size only $O(n \log^{k-2+\varepsilon+\frac{2}{k+2-(k \bmod 2)}} n)\subseteq O(n\log^{k-1.5+\varepsilon} n)$ for $2\le k\le O(1)$ and any constant $\varepsilon>0$. Along the way, we also develop improved indexes for short patterns, offering better trade-offs in this practically relevant special case.

==> fig1.tex <==
\renewcommand{\tabcolsep}{0pt}
\newcommand{\dy}{0.6}
\begin{tikzpicture}[scale=0.9]

\begin{scope}
\draw (0,0.5*\dy) -- node[sloped,left,rotate=270] {
\begin{tabular}{c}
a
\end{tabular}
} (-2,-1*\dy);

\draw (-2,-1*\dy) -- node[sloped,left,rotate=270] {
\begin{tabular}{c}
a
\end{tabular}
} (-3,-2*\dy);

\draw (-3,-2*\dy) -- node[sloped,right,rotate=90] {
\begin{tabular}{c}
b
\end{tabular}
} (-3,-3*\dy);

\draw (-3,-3*\dy) -- node[sloped,right,rotate=90] {
\begin{tabular}{c}
a\\b
\end{tabular}
} (-3,-5*\dy);

\draw (-2,-1*\dy) -- node[sloped,right,rotate=90] {
\begin{tabular}{c}
b\\a
\end{tabular}
} (-1,-3*\dy);

\draw (-1,-3*\dy) -- node[sloped,right,rotate=90] {
\begin{tabular}{c}
a
\end{tabular}
} (-1,-4*\dy);


\draw (0,0.5*\dy) -- node[sloped,right,rotate=90] {
\begin{tabular}{c}
b
\end{tabular}
} (2,-1*\dy);

\draw (2,-1*\dy) -- node[sloped,right,rotate=90] {
\begin{tabular}{c}
a\\a
\end{tabular}
} (2,-3*\dy);

\draw (2,-3*\dy) -- node[sloped,right,rotate=90] {
\begin{tabular}{c}
b\\a\\a
\end{tabular}
} (2,-6*\dy);

\foreach \x/\y in {2/-1,2/-3,2/-6,-3/-2,-3/-3,-3/-5,-1/-3,-1/-4}{
    \filldraw (\x,\y*\dy) circle (0.04cm);
}

\draw (2,-1*\dy) node[above right=-0.1cm] {\small$T[4 \dd 4]$};
\draw (2,-3*\dy) node[left] {\small$T[1 \dd 3]$};
\draw (2,-6*\dy) node[below] {\small$T[6 \dd 11]$};
\draw (-3,-2*\dy) node[left] {\small$T[7 \dd 8]$};
\draw (-3,-3*\dy) node[left] {\small$T[10 \dd 12]$};
\draw (-3,-5*\dy) node[left] {\small$T[2 \dd 6]$};
\draw (-1,-3*\dy) node[left] {\small$T[3 \dd 5]$};
\draw (-1,-4*\dy) node[left] {\small$T[5 \dd 8]$};
\end{scope}


\begin{scope}[xshift=9cm]
\draw (0,0.5*\dy) -- node[sloped,left,rotate=270] {
\begin{tabular}{c}
a
\end{tabular}
} (-2,-1*\dy);

\draw (-2,-1*\dy) -- node[sloped,left,rotate=270] {
\begin{tabular}{c}
a\\b
\end{tabular}
} (-3,-3*\dy);

\draw (-3,-3*\dy) -- node[sloped,right,rotate=90] {
\begin{tabular}{c}
a
\end{tabular}
} (-3,-4*\dy);

\draw (-3,-4*\dy) -- node[sloped,right,rotate=90] {
\begin{tabular}{c}
b
\end{tabular}
} (-3,-5*\dy);

\draw (-2,-1*\dy) -- node[sloped,right,rotate=90] {
\begin{tabular}{c}
b\\a
\end{tabular}
} (-1,-3*\dy);

\draw (-1,-3*\dy) -- node[sloped,right,rotate=90] {
\begin{tabular}{c}
a
\end{tabular}
} (-1,-4*\dy);


\draw (0,0.5*\dy) -- node[sloped,right,rotate=90] {
\begin{tabular}{c}
b\\a
\end{tabular}
} (2,-2*\dy);

\draw (2,-2*\dy) -- node[sloped,right,rotate=90] {
\begin{tabular}{c}
a\\b\\a
\end{tabular}
} (2,-5*\dy);

\draw (2,-5*\dy) -- node[sloped,right,rotate=90] {
\begin{tabular}{c}
a
\end{tabular}
} (2,-6*\dy);

\foreach \x/\y in {2/-2,2/-5,2/-6,-3/-3,-3/-4,-3/-5,-1/-3,-1/-4}{
    \filldraw (\x,\y*\dy) circle (0.04cm);
}

\draw (2,-2*\dy) node[above right=-0.1cm] {\small\textcolor{red}{$T[4 \dd 5]$}};
\draw (2,-5*\dy) node[left] {\small\textcolor{red}{$T[1 \dd 5]$}};
\draw (2,-6*\dy) node[below] {\small$T[6 \dd 11]$};
\draw (-3,-3*\dy) node[left] {\small$T[10 \dd 12]$};
\draw (-3,-4*\dy) node[left] {\small\textcolor{red}{$T[7 \dd 10]$}};
\draw (-3,-5*\dy) node[left] {\small$T[2 \dd 6]$};
\draw (-1,-3*\dy) node[left] {\small$T[3 \dd 5]$};
\draw (-1,-4*\dy) node[left] {\small$T[5 \dd 8]$};
\end{scope}



\begin{scope}[yshift=-9*\dy cm]
\draw (-0.75,0) node[above] {$T:$};
\foreach \i/\c in {0/a,1/b,2/a,3/a,4/b,5/a,6/b,7/a,8/a,9/b,10/a,11/a,12/b}{
  \draw (\i*0.5,0) node[above] {\c};
  \draw (\i*0.5,-0.5) node[above] {\footnotesize \i};
}
\end{scope}

\end{tikzpicture}

==> fig2.tex <==
\renewcommand{\tabcolsep}{0pt}
\newcommand{\dy}{0.6}
\begin{tikzpicture}[scale=1]

\begin{scope}[xshift=-9cm]
\draw (0,0) node[above right] {aa\textcolor{red}{b}aaba};
\draw (0,-0.5) node[above right] {aaba\textcolor{red}{a}cb};
\draw (0,-1) node[above right] {aba\textcolor{red}{a}aa};
\draw (0,-1.5) node[above right] {abaabb};
\draw (0,-2) node[above right] {bca\textcolor{red}{b}};
\draw (0,-2.5) node[above right] {bc\textcolor{red}{b}a};
\draw (0,-3) node[above right] {bc\textcolor{red}{c}aaa};
\draw (0,-3.5) node[above right] {bc\textcolor{red}{c}abc};
\end{scope}

\draw (0,0.5*\dy) -- node[sloped,left,rotate=270] {
\begin{tabular}{c}
a
\end{tabular}
} (-2,-1*\dy);

\draw (-2,-1*\dy) -- node[sloped,left,rotate=270] {
\begin{tabular}{c}
a\\\textcolor{red!70!black}{\,b\,}\\a
\end{tabular}
} (-3,-4*\dy);

\draw (-3,-4*\dy) -- node[sloped,right,rotate=90] {
\begin{tabular}{c}
\textcolor{red!70!black}{\,a\,}
\end{tabular}
} (-3,-5*\dy);

\draw (-3,-5*\dy) -- node[sloped,left,rotate=270] {
\begin{tabular}{c}
b\\a
\end{tabular}
} (-3.5,-7*\dy);

\draw (-3,-5*\dy) -- node[sloped,right,rotate=90] {
\begin{tabular}{c}
c\\b
\end{tabular}
} (-2.5,-7*\dy);

\draw (-2,-1*\dy) -- node[sloped,right,rotate=90] {
\begin{tabular}{c}
b\\a\\\textcolor{red!70!black}{\,a\,}
\end{tabular}
} (-1,-4*\dy);

\draw (-1,-4*\dy) -- node[sloped,left,rotate=270] {
\begin{tabular}{c}
a
\end{tabular}
} (-1.5,-5*\dy);

\draw (-1.5,-5*\dy) -- node[sloped,left,rotate=90] {
\begin{tabular}{c}
a
\end{tabular}
} (-1.5,-6*\dy);

\draw (-1,-4*\dy) -- node[sloped,right,rotate=90] {
\begin{tabular}{c}
b\\b
\end{tabular}
} (-0.5,-6*\dy);

\draw (0,0.5*\dy) -- node[sloped,right,rotate=90] {
\begin{tabular}{c}
b\\c
\end{tabular}
} (1.5,-2*\dy);

\draw (1.5,-2*\dy) -- node[sloped,left,rotate=270] {
\begin{tabular}{c}
a
\end{tabular}
} (0.5,-3*\dy);

\draw (0.5,-3*\dy) -- node[sloped,right,rotate=90] {
\begin{tabular}{c}
\textcolor{red}{b}
\end{tabular}
} (0.5,-4*\dy);

\draw (1.5,-2*\dy) -- node[sloped,right,rotate=270] {
\begin{tabular}{c}
\textcolor{red}{b}
\end{tabular}
} (1.3,-3*\dy);

\draw (1.3,-3*\dy) -- node[sloped,right,rotate=90] {
\begin{tabular}{c}
a
\end{tabular}
} (1.3,-4*\dy);

\draw (1.5,-2*\dy) -- node[sloped,right,rotate=90] {
\begin{tabular}{c}
\textcolor{red}{c}
\end{tabular}
} (2.5,-3*\dy);

\draw (2.5,-3*\dy) -- node[sloped,right,rotate=90] {
\begin{tabular}{c}
a
\end{tabular}
} (2.5,-4*\dy);

\draw (2.5,-4*\dy) -- node[sloped,left,rotate=270] {
\begin{tabular}{c}
a\\a
\end{tabular}
} (2,-6*\dy);

\draw (2.5,-4*\dy) -- node[sloped,right,rotate=90] {
\begin{tabular}{c}
b\\c
\end{tabular}
} (3,-6*\dy);

\draw[ultra thick,blue] (0,0.5*\dy) -- (-2,-1*\dy) -- (-3,-4*\dy)  (-2,-1*\dy) -- (-1,-4*\dy) -- (-0.5,-6*\dy)  (0,0.5*\dy) -- (1.5,-2*\dy) -- (0.5,-3*\dy);
\draw[ultra thick,brown] (-3.5,-7*\dy) -- (-3,-5*\dy) -- (-2.5,-7*\dy)  (-1.5,-5*\dy) -- (-1.5,-6*\dy)  (1.3,-3*\dy) -- (1.3,-4*\dy)  (2.5,-3*\dy) -- (2.5,-4*\dy) -- (2,-6*\dy)  (2.5,-4*\dy) -- (3,-6*\dy);

%\foreach \x/\y in {2/-1,2/-3,2/-6,-3/-2,-3/-3,-3/-5,-1/-3,-1/-4}{
%    \filldraw (\x,\y*\dy) circle (0.04cm);
%}

\end{tikzpicture}
